Prioritizing Search Space Regions in the Low Autocorrelation Binary Sequences Problem

Low autocorrelation binary sequences problem (LABS) is a hard combinatorial optimization challenge with important applications in communications, signal processing, and satellite navigation. This paper proposes a hybrid search framework that combines Thompson sampling with parallel self-avoiding walks to adaptively allocate computational effort across restriction classes of the LABS search space. By modeling partitions as arms in a multi-armed bandit setting, the proposed method dynamically shifts search resources toward partitions that empirically produce higher merit factors while maintaining exploration of less-sampled regions. The approach is further accelerated through GPU-parallel execution, shared posterior updates, efficient neighborhood evaluation, and a Bloom filter for cycle prevention. In addition, we use a two-stage optimization strategy that first searches constrained partitioned skew-symmetric spaces and then refines the best candidates in the unrestricted space. Experiments on long binary sequences show that the proposed method improves the previously best-known results for 35 sequence lengths in the range $450 \le L \le 527$ and for $L=573$. In particular, we report a new longest sequence with merit factor exceeding $8.0$, obtained for $L=451$. The results also show that Thompson sampling effectively prioritizes partitions with better observed performance, confirming the value of online, data-driven resource allocation in LABS optimization. Overall, the proposed framework provides a scalable and effective strategy for high-performance merit factor maximization.

==> (inline-0) <==
\begin{longtable}{|c|P{2cm}|c|p{\dimexpr\textwidth-6cm\relax}|}
\caption{Improved binary sequences and their merit factor values in the interval $450 \le L \le 527$ and for $L=573$, and the previously best-known merit factor values reported in~\cite{psenicnik25, dimitrov22}.}\label{tab:records} \\
\hline
\textbf{$L$} & \textbf{Previous $F$ ~\cite{psenicnik25, dimitrov22}} & \textbf{Our $F$}& \textbf{Sequence} \\
\hline
\endfirsthead

\hline
\textbf{$L$} & \textbf{Previous $F$ ~\cite{psenicnik25, dimitrov22}} & \textbf{Our $F$}& \textbf{Sequence} \\
\hline
\endhead

\hline
\multicolumn{4}{r}{Continued on the next page} \\
\endfoot

\hline
\endlastfoot

$450$ & $7.0230$ & {$\mathbf{7.7831}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 8\allowbreak 3\allowbreak 1\allowbreak c\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak c\allowbreak 1\allowbreak f\allowbreak e\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 8\allowbreak 5\allowbreak c\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak b\allowbreak 1\allowbreak c\allowbreak 9\allowbreak b\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 3\allowbreak d\allowbreak 9\allowbreak a\allowbreak 6\allowbreak c\allowbreak 8\allowbreak 5\allowbreak e\allowbreak b\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 6\allowbreak b\allowbreak 4\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 4\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 3\allowbreak 5\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$451$ & $7.2307$ & {$\mathbf{8.0555}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 8\allowbreak 3\allowbreak 1\allowbreak c\allowbreak e\allowbreak 6\allowbreak 7\allowbreak 3\allowbreak 0\allowbreak c\allowbreak 1\allowbreak f\allowbreak e\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak e\allowbreak 8\allowbreak 5\allowbreak c\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak b\allowbreak 1\allowbreak c\allowbreak 9\allowbreak b\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 3\allowbreak d\allowbreak 9\allowbreak a\allowbreak 6\allowbreak c\allowbreak 8\allowbreak 5\allowbreak e\allowbreak b\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak 6\allowbreak b\allowbreak 4\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 4\allowbreak d\allowbreak 3\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 3\allowbreak 5\allowbreak b\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$452$ & $7.3459$ & {$\mathbf{7.8134}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 0\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak c\allowbreak c\allowbreak e\allowbreak 6\allowbreak 1\allowbreak 8\allowbreak 3\allowbreak f\allowbreak c\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak d\allowbreak 0\allowbreak b\allowbreak 9\allowbreak c\allowbreak f\allowbreak 3\allowbreak 1\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 7\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak b\allowbreak 3\allowbreak 4\allowbreak d\allowbreak 9\allowbreak 0\allowbreak b\allowbreak d\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 2\allowbreak 5\allowbreak a\allowbreak d\allowbreak 5\allowbreak 2\allowbreak 9\allowbreak a\allowbreak 6\allowbreak 4\allowbreak c\allowbreak d\allowbreak 9\allowbreak 2\allowbreak 6\allowbreak b\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$455$ & $7.7835$ & {$\mathbf{7.9362}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 8\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak d\allowbreak c\allowbreak d\allowbreak 8\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 1\allowbreak f\allowbreak e\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 4\allowbreak b\allowbreak 2\allowbreak 5\allowbreak 3\allowbreak c\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak c\allowbreak e\allowbreak 2\allowbreak f\allowbreak 0\allowbreak 6\allowbreak c\allowbreak b\allowbreak d\allowbreak 2\allowbreak c\allowbreak 4\allowbreak f\allowbreak 0\allowbreak b\allowbreak c\allowbreak e\allowbreak 5\allowbreak 2\allowbreak f\allowbreak 6\allowbreak c\allowbreak b\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 7\allowbreak c\allowbreak b\allowbreak 0\allowbreak 7\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 5\allowbreak 8\allowbreak c\allowbreak 8\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$456$ & $7.6290$ & {$\mathbf{7.8242}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 8\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak d\allowbreak c\allowbreak d\allowbreak 8\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 1\allowbreak f\allowbreak e\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 4\allowbreak b\allowbreak 2\allowbreak 5\allowbreak 3\allowbreak c\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak c\allowbreak e\allowbreak 2\allowbreak f\allowbreak 0\allowbreak 6\allowbreak c\allowbreak b\allowbreak d\allowbreak 2\allowbreak c\allowbreak 4\allowbreak f\allowbreak 0\allowbreak b\allowbreak c\allowbreak e\allowbreak 5\allowbreak 2\allowbreak f\allowbreak 6\allowbreak c\allowbreak b\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 7\allowbreak c\allowbreak b\allowbreak 0\allowbreak 7\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 9\allowbreak 5\allowbreak 8\allowbreak c\allowbreak 8\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$457$ & $7.5082$ & {$\mathbf{7.7169}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak c\allowbreak c\allowbreak 9\allowbreak b\allowbreak 9\allowbreak b\allowbreak 0\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak f\allowbreak c\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak a\allowbreak 7\allowbreak 9\allowbreak 4\allowbreak c\allowbreak d\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 5\allowbreak e\allowbreak 0\allowbreak d\allowbreak 9\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 8\allowbreak 9\allowbreak e\allowbreak 1\allowbreak 7\allowbreak 9\allowbreak c\allowbreak a\allowbreak 5\allowbreak e\allowbreak d\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak f\allowbreak 9\allowbreak 6\allowbreak 0\allowbreak e\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 5\allowbreak a\allowbreak 6\allowbreak d\allowbreak 5\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak b\allowbreak 1\allowbreak 9\allowbreak 1\allowbreak 8\allowbreak c\allowbreak c\allowbreak a\allowbreak 5\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$458$ & $7.4295$ & {$\mathbf{7.5798}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak e\allowbreak 0\allowbreak f\allowbreak c\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 7\allowbreak 3\allowbreak 6\allowbreak 0\allowbreak 6\allowbreak c\allowbreak c\allowbreak 7\allowbreak f\allowbreak 8\allowbreak c\allowbreak 3\allowbreak c\allowbreak c\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak 9\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 9\allowbreak 9\allowbreak a\allowbreak 4\allowbreak f\allowbreak 3\allowbreak 8\allowbreak b\allowbreak c\allowbreak 1\allowbreak b\allowbreak 2\allowbreak f\allowbreak 4\allowbreak b\allowbreak 1\allowbreak 3\allowbreak c\allowbreak 2\allowbreak f\allowbreak 3\allowbreak 9\allowbreak 4\allowbreak b\allowbreak d\allowbreak b\allowbreak 2\allowbreak c\allowbreak 7\allowbreak 9\allowbreak 9\allowbreak f\allowbreak 2\allowbreak c\allowbreak 1\allowbreak c\allowbreak f\allowbreak 1\allowbreak a\allowbreak 4\allowbreak c\allowbreak b\allowbreak 4\allowbreak d\allowbreak a\allowbreak a\allowbreak 4\allowbreak c\allowbreak e\allowbreak 5\allowbreak 6\allowbreak 3\allowbreak 2\allowbreak 3\allowbreak 1\allowbreak 9\allowbreak 9\allowbreak 4\allowbreak a\allowbreak d\allowbreak 6\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$459$ & $7.4199$ & {$\mathbf{7.4704}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak c\allowbreak c\allowbreak 9\allowbreak b\allowbreak 9\allowbreak b\allowbreak 0\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak f\allowbreak c\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 6\allowbreak 3\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 4\allowbreak a\allowbreak 7\allowbreak 9\allowbreak 4\allowbreak c\allowbreak d\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 5\allowbreak e\allowbreak 0\allowbreak d\allowbreak 9\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 8\allowbreak 9\allowbreak e\allowbreak 1\allowbreak 7\allowbreak 9\allowbreak c\allowbreak a\allowbreak 5\allowbreak e\allowbreak d\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak c\allowbreak c\allowbreak f\allowbreak 9\allowbreak 6\allowbreak 0\allowbreak e\allowbreak 7\allowbreak 8\allowbreak d\allowbreak 2\allowbreak 6\allowbreak 5\allowbreak a\allowbreak 6\allowbreak d\allowbreak 5\allowbreak 2\allowbreak 6\allowbreak 7\allowbreak 2\allowbreak b\allowbreak 1\allowbreak 9\allowbreak 1\allowbreak 8\allowbreak c\allowbreak c\allowbreak a\allowbreak 5\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$460$ & $7.5302$ & {$\mathbf{7.6280}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak e\allowbreak 1\allowbreak e\allowbreak 3\allowbreak d\allowbreak 8\allowbreak 3\allowbreak d\allowbreak 3\allowbreak 8\allowbreak 7\allowbreak 6\allowbreak 6\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 9\allowbreak c\allowbreak 6\allowbreak b\allowbreak 4\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 0\allowbreak e\allowbreak d\allowbreak 9\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak e\allowbreak d\allowbreak 1\allowbreak b\allowbreak 1\allowbreak 9\allowbreak b\allowbreak 4\allowbreak c\allowbreak b\allowbreak 4\allowbreak c\allowbreak c\allowbreak 3\allowbreak e\allowbreak 4\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 6\allowbreak 2\allowbreak 5\allowbreak b\allowbreak 0\allowbreak b\allowbreak 5\allowbreak 8\allowbreak b\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak b\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$461$ & $7.6435$ & {$\mathbf{7.8282}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak c\allowbreak 3\allowbreak c\allowbreak 7\allowbreak b\allowbreak 0\allowbreak 7\allowbreak a\allowbreak 7\allowbreak 0\allowbreak e\allowbreak c\allowbreak c\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 3\allowbreak d\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak d\allowbreak b\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak d\allowbreak a\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak c\allowbreak 9\allowbreak 3\allowbreak d\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 7\allowbreak 2\allowbreak c\allowbreak c\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 1\allowbreak 6\allowbreak b\allowbreak 1\allowbreak 6\allowbreak d\allowbreak 2\allowbreak d\allowbreak 6\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$462$ & $7.5098$ & {$\mathbf{7.7273}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 6\allowbreak 0\allowbreak f\allowbreak 4\allowbreak e\allowbreak 1\allowbreak d\allowbreak 9\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 8\allowbreak c\allowbreak 7\allowbreak a\allowbreak 7\allowbreak 1\allowbreak a\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 4\allowbreak 3\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 8\allowbreak d\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak b\allowbreak 4\allowbreak 6\allowbreak c\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak a\allowbreak 4\allowbreak d\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak 9\allowbreak 6\allowbreak c\allowbreak 2\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak a\allowbreak 5\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak b \\
$463$ & $7.3885$ & {$\mathbf{7.4233}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak d\allowbreak 8\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak e\allowbreak 1\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 4\allowbreak f\allowbreak 0\allowbreak d\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 8\allowbreak 2\allowbreak 7\allowbreak 6\allowbreak c\allowbreak b\allowbreak 9\allowbreak 7\allowbreak 8\allowbreak e\allowbreak 4\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 3\allowbreak c\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak b\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak d\allowbreak a\allowbreak 1\allowbreak b\allowbreak c\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 5\allowbreak 8\allowbreak 6\allowbreak d\allowbreak c\allowbreak b\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 8\allowbreak d\allowbreak 2\allowbreak c\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 1\allowbreak 6\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 8\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$464$ & $7.2617$ & {$\mathbf{7.4569}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak d\allowbreak 8\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak e\allowbreak 1\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 4\allowbreak f\allowbreak 0\allowbreak d\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 8\allowbreak e\allowbreak 5\allowbreak 8\allowbreak 2\allowbreak 7\allowbreak 6\allowbreak c\allowbreak b\allowbreak 9\allowbreak 7\allowbreak 8\allowbreak e\allowbreak 4\allowbreak 6\allowbreak 6\allowbreak c\allowbreak 3\allowbreak c\allowbreak e\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak b\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 4\allowbreak 6\allowbreak d\allowbreak a\allowbreak 1\allowbreak b\allowbreak c\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 5\allowbreak 8\allowbreak 6\allowbreak d\allowbreak c\allowbreak b\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 8\allowbreak d\allowbreak 2\allowbreak c\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 1\allowbreak 6\allowbreak a\allowbreak 5\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 8\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$465$ & $7.3807$ & {$\mathbf{7.5413}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak b\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak c\allowbreak 2\allowbreak 7\allowbreak c\allowbreak 0\allowbreak 9\allowbreak e\allowbreak 1\allowbreak b\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 1\allowbreak c\allowbreak b\allowbreak 0\allowbreak 4\allowbreak e\allowbreak d\allowbreak 9\allowbreak 7\allowbreak 2\allowbreak f\allowbreak 1\allowbreak c\allowbreak 8\allowbreak c\allowbreak d\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak c\allowbreak e\allowbreak 4\allowbreak f\allowbreak 2\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 4\allowbreak e\allowbreak 4\allowbreak d\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak c\allowbreak 8\allowbreak d\allowbreak b\allowbreak 4\allowbreak 3\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 4\allowbreak e\allowbreak b\allowbreak 0\allowbreak d\allowbreak b\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak a\allowbreak 5\allowbreak 8\allowbreak a\allowbreak d\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 4\allowbreak b\allowbreak 4\allowbreak a\allowbreak b\allowbreak 1\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$475$ & $7.3748$ & {$\mathbf{7.4233}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak c\allowbreak d\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 0\allowbreak f\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak b\allowbreak c\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 1\allowbreak b\allowbreak 8\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$476$ & $7.3004$ & {$\mathbf{7.4976}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak c\allowbreak d\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 0\allowbreak f\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak b\allowbreak c\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 1\allowbreak b\allowbreak 8\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$477$ & $7.2973$ & {$\mathbf{7.5732}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 3\allowbreak c\allowbreak 4\allowbreak f\allowbreak 1\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 9\allowbreak b\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak c\allowbreak c\allowbreak 7\allowbreak 3\allowbreak c\allowbreak 6\allowbreak e\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 5\allowbreak 8\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 6\allowbreak c\allowbreak c\allowbreak 9\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 0\allowbreak d\allowbreak a\allowbreak 4\allowbreak 6\allowbreak d\allowbreak 3\allowbreak 6\allowbreak c\allowbreak d\allowbreak a\allowbreak 3\allowbreak 7\allowbreak 1\allowbreak 9\allowbreak b\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak e\allowbreak d\allowbreak 2\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$478$ & $7.2956$ & {$\mathbf{7.5582}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak c\allowbreak d\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 0\allowbreak f\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak b\allowbreak c\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 1\allowbreak b\allowbreak 8\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$479$ & $7.4152$ & {$\mathbf{7.6445}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 3\allowbreak c\allowbreak 4\allowbreak f\allowbreak 1\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak 1\allowbreak 9\allowbreak b\allowbreak 7\allowbreak 2\allowbreak 1\allowbreak c\allowbreak c\allowbreak 7\allowbreak 3\allowbreak c\allowbreak 6\allowbreak e\allowbreak 1\allowbreak c\allowbreak b\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 1\allowbreak e\allowbreak 5\allowbreak 8\allowbreak c\allowbreak c\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 7\allowbreak 9\allowbreak c\allowbreak 6\allowbreak c\allowbreak c\allowbreak 9\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 0\allowbreak d\allowbreak a\allowbreak 4\allowbreak 6\allowbreak d\allowbreak 3\allowbreak 6\allowbreak c\allowbreak d\allowbreak a\allowbreak 3\allowbreak 7\allowbreak 1\allowbreak 9\allowbreak b\allowbreak 4\allowbreak a\allowbreak a\allowbreak 5\allowbreak b\allowbreak 4\allowbreak e\allowbreak d\allowbreak 2\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$480$ & $7.3922$ & {$\mathbf{7.5989}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 9\allowbreak e\allowbreak 3\allowbreak c\allowbreak 0\allowbreak 1\allowbreak e\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak e\allowbreak 4\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak e\allowbreak 7\allowbreak 8\allowbreak d\allowbreak c\allowbreak 3\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak c\allowbreak c\allowbreak 6\allowbreak c\allowbreak 3\allowbreak c\allowbreak b\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak d\allowbreak b\allowbreak 2\allowbreak f\allowbreak 3\allowbreak 8\allowbreak d\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak c\allowbreak b\allowbreak 4\allowbreak e\allowbreak 4\allowbreak c\allowbreak c\allowbreak 9\allowbreak e\allowbreak 1\allowbreak b\allowbreak 4\allowbreak 8\allowbreak d\allowbreak a\allowbreak 6\allowbreak d\allowbreak 9\allowbreak b\allowbreak 4\allowbreak 6\allowbreak e\allowbreak 3\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak 4\allowbreak b\allowbreak 6\allowbreak 9\allowbreak d\allowbreak a\allowbreak 4\allowbreak b\allowbreak 5\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$481$ & $7.3701$ & {$\mathbf{7.7038}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 1\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 6\allowbreak d\allowbreak c\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak c\allowbreak f\allowbreak 1\allowbreak b\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 5\allowbreak e\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 4\allowbreak d\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak d\allowbreak c\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 2\allowbreak a\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 3\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$482$ & $7.4154$ & {$\mathbf{7.6579}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 1\allowbreak 3\allowbreak c\allowbreak 7\allowbreak 8\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 6\allowbreak d\allowbreak c\allowbreak 8\allowbreak 7\allowbreak 3\allowbreak 1\allowbreak c\allowbreak f\allowbreak 1\allowbreak b\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 6\allowbreak 5\allowbreak e\allowbreak 7\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak c\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 4\allowbreak d\allowbreak b\allowbreak 3\allowbreak 6\allowbreak 8\allowbreak d\allowbreak c\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 2\allowbreak a\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 3\allowbreak b\allowbreak 4\allowbreak 9\allowbreak 6\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$483$ & $7.4691$ & {$\mathbf{7.6134}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak c\allowbreak d\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 0\allowbreak f\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak b\allowbreak c\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 1\allowbreak b\allowbreak 8\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$484$ & $7.3842$ & {$\mathbf{7.4861}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 1\allowbreak e\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak 8\allowbreak c\allowbreak d\allowbreak b\allowbreak 9\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 7\allowbreak 0\allowbreak e\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 3\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 0\allowbreak f\allowbreak 2\allowbreak c\allowbreak 6\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak c\allowbreak b\allowbreak c\allowbreak e\allowbreak 3\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak f\allowbreak 2\allowbreak d\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 6\allowbreak d\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak d\allowbreak 1\allowbreak b\allowbreak 8\allowbreak c\allowbreak d\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak d\allowbreak a\allowbreak 7\allowbreak 6\allowbreak 9\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak d\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$490$ & $7.4229$ & {$\mathbf{7.5008}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 6\allowbreak c\allowbreak d\allowbreak 0\allowbreak 9\allowbreak f\allowbreak e\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak 8\allowbreak 7\allowbreak e\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak d\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 6\allowbreak c\allowbreak 9\allowbreak c\allowbreak f\allowbreak 3\allowbreak 1\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 3\allowbreak 4\allowbreak d\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 6\allowbreak 5\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 5\allowbreak 6\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 8\allowbreak b\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$491$ & $7.5239$ & {$\mathbf{7.5541}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 6\allowbreak c\allowbreak d\allowbreak 0\allowbreak 9\allowbreak f\allowbreak e\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak 8\allowbreak 7\allowbreak e\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak d\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 6\allowbreak c\allowbreak 9\allowbreak c\allowbreak f\allowbreak 3\allowbreak 1\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 1\allowbreak 8\allowbreak 6\allowbreak b\allowbreak 3\allowbreak 4\allowbreak d\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 6\allowbreak 5\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 5\allowbreak 6\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 8\allowbreak b\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$494$ & $7.6247$ & {$\mathbf{7.6476}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 0\allowbreak f\allowbreak 8\allowbreak 6\allowbreak c\allowbreak d\allowbreak 0\allowbreak 9\allowbreak f\allowbreak e\allowbreak 1\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 4\allowbreak 8\allowbreak 7\allowbreak e\allowbreak d\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak d\allowbreak e\allowbreak 7\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 6\allowbreak c\allowbreak 9\allowbreak c\allowbreak f\allowbreak 3\allowbreak 0\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak 1\allowbreak 8\allowbreak 7\allowbreak b\allowbreak 3\allowbreak 4\allowbreak d\allowbreak 8\allowbreak c\allowbreak 7\allowbreak 0\allowbreak f\allowbreak 9\allowbreak 6\allowbreak 5\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 3\allowbreak 2\allowbreak c\allowbreak 5\allowbreak 6\allowbreak 8\allowbreak e\allowbreak 6\allowbreak 6\allowbreak 7\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 8\allowbreak b\allowbreak c\allowbreak c\allowbreak 6\allowbreak 9\allowbreak 4\allowbreak b\allowbreak 4\allowbreak b\allowbreak 4\allowbreak a\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak a\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$495$ & $7.4780$ & {$\mathbf{7.5836}$} & 7\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 4\allowbreak 2\allowbreak 7\allowbreak f\allowbreak 8\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 1\allowbreak f\allowbreak b\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak b\allowbreak 7\allowbreak 9\allowbreak e\allowbreak 5\allowbreak 2\allowbreak d\allowbreak b\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak c\allowbreak c\allowbreak 1\allowbreak a\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 6\allowbreak 1\allowbreak a\allowbreak c\allowbreak d\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 3\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 7\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak f\allowbreak 1\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak 2\allowbreak f\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 5\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$496$ & $7.2941$ & {$\mathbf{7.5428}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak 1\allowbreak e\allowbreak 1\allowbreak f\allowbreak 0\allowbreak d\allowbreak 9\allowbreak a\allowbreak 1\allowbreak 3\allowbreak f\allowbreak c\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak 9\allowbreak 0\allowbreak f\allowbreak d\allowbreak a\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak b\allowbreak c\allowbreak f\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak e\allowbreak 6\allowbreak 0\allowbreak d\allowbreak 3\allowbreak 6\allowbreak c\allowbreak c\allowbreak e\allowbreak 3\allowbreak 0\allowbreak d\allowbreak 6\allowbreak 6\allowbreak 9\allowbreak b\allowbreak 1\allowbreak 8\allowbreak e\allowbreak 1\allowbreak f\allowbreak 2\allowbreak c\allowbreak b\allowbreak 8\allowbreak 6\allowbreak 6\allowbreak 6\allowbreak 5\allowbreak 8\allowbreak a\allowbreak d\allowbreak 1\allowbreak c\allowbreak c\allowbreak c\allowbreak f\allowbreak 4\allowbreak a\allowbreak b\allowbreak 1\allowbreak 7\allowbreak 9\allowbreak 8\allowbreak d\allowbreak 2\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak b\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$497$ & $7.3236$ & {$\mathbf{7.4544}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 4\allowbreak 2\allowbreak 7\allowbreak f\allowbreak 8\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 1\allowbreak f\allowbreak b\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak b\allowbreak 7\allowbreak 9\allowbreak e\allowbreak 5\allowbreak 2\allowbreak d\allowbreak b\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak c\allowbreak c\allowbreak 1\allowbreak a\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 6\allowbreak 1\allowbreak a\allowbreak c\allowbreak d\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 3\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 7\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak f\allowbreak 1\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak 2\allowbreak f\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 5\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$498$ & $7.3007$ & {$\mathbf{7.3701}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 0\allowbreak 3\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak e\allowbreak 1\allowbreak b\allowbreak 3\allowbreak 4\allowbreak 2\allowbreak 7\allowbreak f\allowbreak 8\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 1\allowbreak f\allowbreak b\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak b\allowbreak 7\allowbreak 9\allowbreak e\allowbreak 5\allowbreak 2\allowbreak d\allowbreak b\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak c\allowbreak c\allowbreak 1\allowbreak a\allowbreak 6\allowbreak d\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 6\allowbreak 1\allowbreak a\allowbreak c\allowbreak d\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak c\allowbreak 3\allowbreak e\allowbreak 5\allowbreak 9\allowbreak 7\allowbreak 0\allowbreak c\allowbreak c\allowbreak c\allowbreak f\allowbreak 1\allowbreak 5\allowbreak a\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 9\allowbreak 5\allowbreak 6\allowbreak 2\allowbreak f\allowbreak 3\allowbreak 1\allowbreak a\allowbreak 5\allowbreak 2\allowbreak d\allowbreak 2\allowbreak d\allowbreak 2\allowbreak b\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 6\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$516$ & $7.1860$ & {$\mathbf{7.2835}$} & f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 1\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 7\allowbreak f\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak f\allowbreak 6\allowbreak 3\allowbreak 1\allowbreak b\allowbreak 1\allowbreak c\allowbreak 1\allowbreak c\allowbreak c\allowbreak 3\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 7\allowbreak 2\allowbreak 5\allowbreak a\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 9\allowbreak 2\allowbreak c\allowbreak c\allowbreak c\allowbreak 7\allowbreak 9\allowbreak 2\allowbreak c\allowbreak c\allowbreak 9\allowbreak a\allowbreak 5\allowbreak 8\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak 1\allowbreak b\allowbreak 9\allowbreak 1\allowbreak a\allowbreak 5\allowbreak 9\allowbreak 8\allowbreak 5\allowbreak 8\allowbreak 7\allowbreak 9\allowbreak c\allowbreak c\allowbreak f\allowbreak 1\allowbreak a\allowbreak 4\allowbreak c\allowbreak c\allowbreak f\allowbreak 1\allowbreak 8\allowbreak f\allowbreak 2\allowbreak 7\allowbreak 8\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 4\allowbreak c\allowbreak 9\allowbreak 4\allowbreak 9\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak 2\allowbreak d\allowbreak 4\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a\allowbreak a \\
$517$ & $7.3198$ & {$\mathbf{7.3633}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 8\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 6\allowbreak e\allowbreak 4\allowbreak b\allowbreak 4\allowbreak e\allowbreak 5\allowbreak b\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 0\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 2\allowbreak 3\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 0\allowbreak b\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 4\allowbreak f\allowbreak 0\allowbreak e\allowbreak 4\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$518$ & $7.2072$ & {$\mathbf{7.2665}$} & 3\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak e\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak 8\allowbreak 0\allowbreak 0\allowbreak f\allowbreak e\allowbreak 0\allowbreak 3\allowbreak f\allowbreak 8\allowbreak 1\allowbreak e\allowbreak c\allowbreak 6\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 8\allowbreak 3\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 6\allowbreak e\allowbreak 4\allowbreak b\allowbreak 4\allowbreak e\allowbreak 5\allowbreak b\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 8\allowbreak f\allowbreak 2\allowbreak 5\allowbreak 9\allowbreak 9\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 0\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak f\allowbreak 2\allowbreak 3\allowbreak 7\allowbreak 2\allowbreak 3\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 0\allowbreak b\allowbreak 0\allowbreak f\allowbreak 3\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 4\allowbreak 9\allowbreak 9\allowbreak 9\allowbreak e\allowbreak 3\allowbreak 1\allowbreak e\allowbreak 4\allowbreak f\allowbreak 0\allowbreak e\allowbreak 4\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak 2\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 2\allowbreak 6\allowbreak c\allowbreak 5\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 2\allowbreak a\allowbreak 5\allowbreak 4\allowbreak a\allowbreak a\allowbreak 9\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\
$573$ & $7.0210$ & {$\mathbf{7.2774}$} & 1\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 0\allowbreak 0\allowbreak 3\allowbreak f\allowbreak f\allowbreak c\allowbreak 0\allowbreak 1\allowbreak f\allowbreak c\allowbreak 0\allowbreak 7\allowbreak e\allowbreak 1\allowbreak c\allowbreak 9\allowbreak 9\allowbreak a\allowbreak 1\allowbreak 3\allowbreak 6\allowbreak c\allowbreak 3\allowbreak c\allowbreak 3\allowbreak 3\allowbreak 0\allowbreak e\allowbreak 6\allowbreak 4\allowbreak e\allowbreak 4\allowbreak 8\allowbreak 5\allowbreak e\allowbreak 7\allowbreak 2\allowbreak d\allowbreak 9\allowbreak 8\allowbreak 7\allowbreak 8\allowbreak c\allowbreak 7\allowbreak e\allowbreak 1\allowbreak 2\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak 3\allowbreak 8\allowbreak c\allowbreak 5\allowbreak a\allowbreak 1\allowbreak e\allowbreak 7\allowbreak 3\allowbreak 9\allowbreak 2\allowbreak 7\allowbreak 3\allowbreak 6\allowbreak 3\allowbreak 9\allowbreak 3\allowbreak 6\allowbreak 5\allowbreak a\allowbreak 1\allowbreak e\allowbreak c\allowbreak 9\allowbreak 3\allowbreak 2\allowbreak 7\allowbreak 6\allowbreak 3\allowbreak a\allowbreak 5\allowbreak 6\allowbreak c\allowbreak 9\allowbreak 6\allowbreak 9\allowbreak 9\allowbreak c\allowbreak 3\allowbreak 6\allowbreak 5\allowbreak e\allowbreak 8\allowbreak e\allowbreak 4\allowbreak e\allowbreak 6\allowbreak 4\allowbreak b\allowbreak 3\allowbreak 2\allowbreak d\allowbreak 2\allowbreak c\allowbreak 7\allowbreak 3\allowbreak a\allowbreak 1\allowbreak 9\allowbreak 8\allowbreak d\allowbreak a\allowbreak 5\allowbreak 6\allowbreak a\allowbreak d\allowbreak 5\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 2\allowbreak a\allowbreak a\allowbreak a\allowbreak d\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5\allowbreak 5 \\

\end{longtable}
